Synthetic Speech Classification: IEEE Signal Processing Cup 2022 challenge

The aim of this project is to implement and design arobust synthetic speech classifier for the IEEE Signal ProcessingCup 2022 challenge. Here, we learn a synthetic speech attributionmodel using the speech generated from various text-to-speech(TTS) algorithms as well as unknown TTS algorithms. Weexperiment with both the classical machine learning methodssuch as support vector machine, Gaussian mixture model, anddeep learning based methods such as ResNet, VGG16, and twoshallow end-to-end networks. We observe that deep learningbased methods with raw data demonstrate the best performance.

==> images/architectures/tssdnet/model_inc_tssdnet.tex <==
% \usepackage{tikz}


% \usepackage{xcolor}
% \definecolor{fc}{HTML}{1E90FF}
% \definecolor{h}{HTML}{228B22}
% \definecolor{bias}{HTML}{87CEFA}
% \definecolor{noise}{HTML}{8B008B}
% \definecolor{conv}{HTML}{FFA500}
% \definecolor{pool}{HTML}{B22222}
% \definecolor{up}{HTML}{B22222}
% \definecolor{view}{HTML}{FFFFFF}
% \definecolor{bn}{HTML}{FFD700}
% \tikzset{fc/.style={black,draw=black,fill=fc,rectangle,minimum height=1cm}}
% \tikzset{h/.style={black,draw=black,fill=h,rectangle,minimum height=0.5cm}}
% \tikzset{bias/.style={black,draw=black,fill=bias,rectangle,minimum height=0.5cm}}
% \tikzset{noise/.style={black,draw=black,fill=noise,rectangle,minimum height=1cm}}
% \tikzset{conv/.style={black,draw=black,fill=conv,rectangle,minimum height=1cm}}
% \tikzset{pool/.style={black,draw=black,fill=pool,rectangle,minimum height=1cm}}
% \tikzset{up/.style={black,draw=black,fill=up,rectangle,minimum height=1cm}}
% \tikzset{view/.style={black,draw=black,fill=view,rectangle,minimum height=1cm}}
% \tikzset{bn/.style={black,draw=black,fill=bn,rectangle,minimum height=1cm}}

% \usetikzlibrary{decorations.pathreplacing,calligraphy, angles, quotes}




\begin{tikzpicture}
    \node (x) at (1,0) {\small$x$};
    \node[bias, rotate=90] (r1) at (2.50,0) {\scriptsize{$1\times7, 16$  {BN, ReLU}} };
    \node[h,rotate=90] (h1) at (3.02,0) {\scriptsize{Max Pool, 4}};
    
    \node[bias, rotate=90, minimum width=2cm] (r21) at (4, -6) {\scriptsize\begin{tabular}{c}
           $1\times3, C_1, d=1$ \\$\text{BN, ReLU} $
    \end{tabular}};
    \node[bias, rotate=90, minimum width=2cm] (r22) at (4, -3) {\scriptsize\begin{tabular}{c}
           $1\times3, C_1, d=2$ \\$\text{BN, ReLU} $
    \end{tabular}};
    \node[bias, rotate=90, minimum width=2cm] (r23) at (4, 0) {\scriptsize\begin{tabular}{c}
           $1\times3, C_1, d=3$ \\$\text{BN, ReLU} $
    \end{tabular}};
    \node[bias, rotate=90, minimum width=2cm] (r24) at (4, 3) {\scriptsize\begin{tabular}{c}
           $1\times3, C_1, d=4$ \\$\text{BN, ReLU} $
    \end{tabular}};
    
    \node[bias, rotate=90] (r3) at (5.5,0) {\scriptsize{Channel concatenation} };
    \node[h,rotate=90,minimum width=1cm] (h2) at (6.02,0) {\scriptsize{Max Pool, 4}};
    
    
    \node[bias, rotate=90, minimum width=2cm] (r41) at (7, -6) {\scriptsize\begin{tabular}{c}
           $1\times3, C_1, d=1$ \\$\text{BN, ReLU} $
    \end{tabular}};
    \node[bias, rotate=90, minimum width=2cm] (r42) at (7, -3) {\scriptsize\begin{tabular}{c}
           $1\times3, C_1, d=2$ \\$\text{BN, ReLU} $
    \end{tabular}};
    \node[bias, rotate=90, minimum width=2cm] (r43) at (7, 0) {\scriptsize\begin{tabular}{c}
           $1\times3, C_1, d=3$ \\$\text{BN, ReLU} $
    \end{tabular}};
    \node[bias, rotate=90, minimum width=2cm] (r44) at (7, 3) {\scriptsize\begin{tabular}{c}
           $1\times3, C_1, d=4$ \\$\text{BN, ReLU} $
    \end{tabular}};
    
    \node[bias, rotate=90] (r5) at (8.2,0) {\scriptsize{Channel concatenation} };
    \node[h,rotate=90] (h3) at (8.7,0) {\scriptsize{Global Max Pool}};
    
   
    \node[bias, rotate=90, minimum width=1cm] (r6) at (9.5,0) {\scriptsize{Linear, $C_L$,  { ReLU}} };
    
    \node[bias, rotate=90, minimum width=2cm] (r7) at (10.2,0) {\scriptsize{Linear, 2} };
    \node[h,rotate=90,minimum width=2cm] (h4) at (10.7,0) {\scriptsize{Soft Max}};
    
    \node (y) at (11.5,0) {\small$y$};
    
    
    
    % x --> BN, RELU --> MaxPool4
    \draw[->] (x) -- (r1);
    \draw[] (r1) -- (h1);
    
    % MaxPool4 --> BN, RELU
    \draw[->] (h1) -- (r21);
    \draw[->] (h1) -- (r22);
    \draw[->] (h1) -- (r23);
    \draw[->] (h1) -- (r24);
    
    % BN, RELU --> Channel concatenation --> MaxPool4
    \draw [decorate,decoration={brace,amplitude=4pt}](3.5, 4.5) -- (6,4.5) node[midway, yshift=0.6cm] {\scriptsize$(M-1)$};
    \draw[->] (r21) -- (r3);
    \draw[->] (r22) -- (r3);
    \draw[->] (r23) -- (r3);
    \draw[->] (r24) -- (r3);
    \draw[] (r3) -- (h2);
    
    % MaxPool4 --> BN, ReLU
    \draw[->] (h2) -- (r41);
    \draw[->] (h2) -- (r42);
    \draw[->] (h2) -- (r43);
    \draw[->] (h2) -- (r44);
    
    % BN, RELU --> Channel concatenation --> Global MaxPool
    \draw[->] (r41) -- (r5);
    \draw[->] (r42) -- (r5);
    \draw[->] (r43) -- (r5);
    \draw[->] (r44) -- (r5);
    \draw[] (r5) -- (h3);
    
    \draw [decorate,decoration={brace,amplitude=4pt}](9, 2) -- (10,2) node[midway, yshift=0.6cm] {\scriptsize$2\times$};
    \draw[->] (h3) -- (r6);
    
    \draw[->] (r6) -- (r7);
    \draw[] (r7) -- (h4);
    
    \draw[->] (h4) -- (y);
    
    
\end{tikzpicture}



% \begin{tikzpicture}
%     \node (x) at (1,0) {\small$x$};
%     \node[bias, rotate=90] (r1) at (2.50,0) {\tiny{$1\times7, 16$  {BN, ReLU}} };
%     \node[h,rotate=90] (h1) at (3.02,0) {\tiny{Max Pool, 4}};
    
%     \node[bias, rotate=90, minimum width=2cm] (r21) at (4, -6) {\tiny\begin{tabular}{c}
%           $1\times3, C_1, d=1$ \\$\text{BN, ReLU} $
%     \end{tabular}};
%     \node[bias, rotate=90, minimum width=2cm] (r22) at (4, -3) {\tiny\begin{tabular}{c}
%           $1\times3, C_1, d=2$ \\$\text{BN, ReLU} $
%     \end{tabular}};
%     \node[bias, rotate=90, minimum width=2cm] (r23) at (4, 0) {\tiny\begin{tabular}{c}
%           $1\times3, C_1, d=3$ \\$\text{BN, ReLU} $
%     \end{tabular}};
%     \node[bias, rotate=90, minimum width=2cm] (r24) at (4, 3) {\tiny\begin{tabular}{c}
%           $1\times3, C_1, d=4$ \\$\text{BN, ReLU} $
%     \end{tabular}};
    
%     \node[bias, rotate=90] (r3) at (5.5,0) {\tiny{Channel concatenation} };
%     \node[h,rotate=90,minimum width=1cm] (h2) at (6.02,0) {\tiny{Max Pool, 4}};
    
    
%     \node[bias, rotate=90, minimum width=2cm] (r41) at (7, -6) {\tiny\begin{tabular}{c}
%           $1\times3, C_1, d=1$ \\$\text{BN, ReLU} $
%     \end{tabular}};
%     \node[bias, rotate=90, minimum width=2cm] (r42) at (7, -3) {\tiny\begin{tabular}{c}
%           $1\times3, C_1, d=2$ \\$\text{BN, ReLU} $
%     \end{tabular}};
%     \node[bias, rotate=90, minimum width=2cm] (r43) at (7, 0) {\tiny\begin{tabular}{c}
%           $1\times3, C_1, d=3$ \\$\text{BN, ReLU} $
%     \end{tabular}};
%     \node[bias, rotate=90, minimum width=2cm] (r44) at (7, 3) {\tiny\begin{tabular}{c}
%           $1\times3, C_1, d=4$ \\$\text{BN, ReLU} $
%     \end{tabular}};
    
%     \node[bias, rotate=90] (r5) at (8.2,0) {\tiny{Channel concatenation} };
%     \node[h,rotate=90] (h3) at (8.7,0) {\tiny{Global Max Pool}};
    
%     % Calligraphic brace
%     % \draw [decorate,
%     %     decoration = {calligraphic brace}] (9, 2) -- (10,2) node[midway, yshift=-0.6cm] {\tiny$2\times$};
%     % \draw [decorate,decoration={brace,amplitude=10pt},xshift=-0.5cm,yshift=0pt]
%     % (9,2) -- (10,2.0) node [black,midway,xshift=-0.6cm]
%     % {\footnotesize $P_1$};
        
%     % \draw[decoration={brace,mirror,raise=5pt},decorate] (2,0) -- node[right=6pt] {$y$};
    
%     \node[bias, rotate=90, minimum width=1cm] (r6) at (9.5,0) {\tiny{Linear, $C_L$,  { ReLU}} };
    
%     \node[bias, rotate=90, minimum width=2cm] (r7) at (10.2,0) {\tiny{Linear, 2} };
%     \node[h,rotate=90,minimum width=2cm] (h4) at (10.7,0) {\tiny{Soft Max}};
    
%     \node (y) at (11.5,0) {\small$y$};
    
    
    
%     % x --> BN, RELU --> MaxPool4
%     \draw[->] (x) -- (r1);
%     \draw[] (r1) -- (h1);
    
%     % MaxPool4 --> BN, RELU
%     \draw[->] (h1) -- (r21);
%     \draw[->] (h1) -- (r22);
%     \draw[->] (h1) -- (r23);
%     \draw[->] (h1) -- (r24);
    
%     % BN, RELU --> Channel concatenation --> MaxPool4
%     \draw [decorate,decoration={brace,amplitude=4pt}](3.5, 4.5) -- (6,4.5) node[midway, yshift=0.6cm] {\tiny$(M-1)$};
%     \draw[->] (r21) -- (r3);
%     \draw[->] (r22) -- (r3);
%     \draw[->] (r23) -- (r3);
%     \draw[->] (r24) -- (r3);
%     \draw[] (r3) -- (h2);
    
%     % MaxPool4 --> BN, ReLU
%     \draw[->] (h2) -- (r41);
%     \draw[->] (h2) -- (r42);
%     \draw[->] (h2) -- (r43);
%     \draw[->] (h2) -- (r44);
    
%     % BN, RELU --> Channel concatenation --> Global MaxPool
%     \draw[->] (r41) -- (r5);
%     \draw[->] (r42) -- (r5);
%     \draw[->] (r43) -- (r5);
%     \draw[->] (r44) -- (r5);
%     \draw[] (r5) -- (h3);
    
%     \draw [decorate,decoration={brace,amplitude=4pt}](9, 2) -- (10,2) node[midway, yshift=0.6cm] {\tiny$2\times$};
%     \draw[->] (h3) -- (r6);
    
%     \draw[->] (r6) -- (r7);
%     \draw[] (r7) -- (h4);
    
%     \draw[->] (h4) -- (y);
    
    
% \end{tikzpicture}


